Matching Pursuit Based Scheduling for Over-the-Air Federated Learning

This paper develops a class of low-complexity device scheduling algorithms for over-the-air federated learning via the method of matching pursuit. The proposed scheme tracks closely the close-to-optimal performance achieved by difference-of-convex programming, and outperforms significantly the well-known benchmark algorithms based on convex relaxation. Compared to the state-of-the-art, the proposed scheme poses a drastically lower computational load on the system: For $K$ devices and $N$ antennas at the parameter server, the benchmark complexity scales with $\left(N^2+K\right)^3 + N^6$ while the complexity of the proposed scheme scales with $K^p N^q$ for some $0 < p,q \leq 2$. The efficiency of the proposed scheme is confirmed via numerical experiments on the CIFAR-10 dataset.

==> Figs/Accuracy_vs_Epoch.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}
	
	\begin{axis}[%
		width=4.8in,
		height=3.4in,
		at={(1.262in,0.697in)},
		scale only axis,
		xmin=0,
		xmax=61,
		xlabel style={font=\color{white!15!black}},
		xtick={10,20,30,40,50,60},
		xticklabels={{$10$},{$20$},{$30$},{$40$},{$50$},{$60$}},
		xlabel={epoch},
		ymin=10,
		ymax=89,
		ytick={20,40,60,80,100},
		yticklabels={{$20$},{$40$},{$60$},{$80$},{$100$}},
		ylabel style={font=\color{white!15!black}},
		ylabel={Accuracy in \%},
		axis background/.style={fill=none},
		legend style={at={(.98,.28)},legend cell align=left, align=left, draw=white!15!black}
		]

\addplot [color=black, line width=1.0pt, mark=o, mark options={thin, black}]
table[row sep=crcr]{%
1	13.2753333333333\\
2	39.6966666666667\\
3	48.1173333333333\\
4	52.252\\
5	54.7353333333333\\
6	58.4013333333333\\
7	60.6106666666667\\
8	61.9406666666667\\
9	64.0346666666667\\
10	63.9266666666667\\
11	65.1993333333333\\
12	67.1393333333333\\
13	67.54\\
14	68.658\\
15	69.3966666666667\\
16	69.6213333333333\\
17	69.5653333333333\\
18	69.8573333333333\\
19	70.5633333333333\\
20	69.9\\
21	68.646\\
22	73.4793333333333\\
23	72.1406666666667\\
24	72.9586666666667\\
25	72.6093333333333\\
26	72.7446666666667\\
27	72.866\\
28	72.6466666666667\\
29	72.184\\
30	72.2126666666667\\
31	70.3553333333333\\
32	74.9093333333333\\
33	75.316\\
34	74.526\\
35	75.0766666666667\\
36	76.094\\
37	76.302\\
38	75.1606666666667\\
39	75.5213333333333\\
40	76.9093333333333\\
41	73.634\\
42	76.228\\
43	76.124\\
44	77.1193333333333\\
45	77.394\\
46	77.6013333333333\\
47	77.398\\
48	77.7173333333333\\
49	78.1706666666667\\
50	78.2253333333333\\
51	77.248\\
52	77.1493333333333\\
53	77.66\\
54	78.3073333333333\\
55	78.4806666666667\\
56	78.694\\
57	78.6713333333333\\
58	78.726\\
59	78.7973333333333\\
60	78.6206666666667\\
};
\addlegendentry{Algorithm~1}

\addplot [dashed,color=black, line width=1.0pt, mark=square, mark options={solid,thin, black}]
table[row sep=crcr]{%
1	15.9546666666667\\
2	42.3593333333333\\
3	47.7473333333333\\
4	51.8246666666667\\
5	53.6753333333333\\
6	57.4886666666667\\
7	59.768\\
8	61.9833333333333\\
9	62.552\\
10	63.8806666666667\\
11	66.586\\
12	67.4526666666667\\
13	68.588\\
14	69.5026666666667\\
15	69.9066666666667\\
16	70.158\\
17	70.466\\
18	71.158\\
19	71.3346666666667\\
20	71.502\\
21	71.2393333333333\\
22	72.7566666666667\\
23	72.256\\
24	72.2826666666667\\
25	71.396\\
26	73.1973333333333\\
27	72.8793333333333\\
28	73.328\\
29	73.8453333333333\\
30	73.906\\
31	73.1706666666667\\
32	74.1033333333333\\
33	76.006\\
34	75.9866666666667\\
35	75.9206666666667\\
36	75.2393333333333\\
37	75.978\\
38	76.448\\
39	76.7706666666667\\
40	76.616\\
41	75.9833333333334\\
42	76.4933333333333\\
43	77.292\\
44	77.3446666666667\\
45	78.2906666666667\\
46	78.1206666666667\\
47	77.768\\
48	78.3826666666667\\
49	78.134\\
50	78.5706666666667\\
51	77.442\\
52	77.5413333333333\\
53	78.4166666666667\\
54	78.6606666666667\\
55	78.9166666666667\\
56	78.9686666666667\\
57	78.978\\
58	79.312\\
59	79.144\\
60	78.824\\
};
\addlegendentry{Close-to-optimal}

\addplot [dotted,color=black, line width=1.0pt, mark=x, mark options={solid,thin, black}]
table[row sep=crcr]{%
1	16.0126666666667\\
2	38.322\\
3	44.51\\
4	48.7946666666667\\
5	51.146\\
6	55.896\\
7	57.2686666666667\\
8	58.5193333333333\\
9	58.8833333333333\\
10	59.226\\
11	56.9886666666667\\
12	60.3626666666667\\
13	60.426\\
14	61.9466666666667\\
15	61.8046666666667\\
16	59.192\\
17	59.556\\
18	62.8326666666667\\
19	60.57\\
20	60.1053333333333\\
21	58.61\\
22	62.8613333333334\\
23	63.3526666666667\\
24	63.2173333333333\\
25	61.6273333333333\\
26	61.72\\
27	61.478\\
28	61.7966666666667\\
29	61.9533333333333\\
30	62.4213333333333\\
31	60.4806666666667\\
32	66.61\\
33	65.9713333333334\\
34	66.95\\
35	67.1726666666667\\
36	67.174\\
37	66.1193333333333\\
38	66.2706666666667\\
39	66.768\\
40	66.2726666666667\\
41	63.5966666666667\\
42	65.0966666666667\\
43	63.8633333333333\\
44	65.0733333333333\\
45	64.9746666666667\\
46	64.1886666666667\\
47	63.9253333333333\\
48	63.6233333333333\\
49	64.354\\
50	65.1126666666667\\
51	64.0253333333334\\
52	64.2453333333333\\
53	65.088\\
54	66.0133333333333\\
55	63.93\\
56	64.176\\
57	64.924\\
58	64.1586666666667\\
59	63.9646666666667\\
60	62.988\\
};
\addlegendentry{Benchmark}

\addplot [dashdotdotted,color=black, line width=1.0pt]%, mark=star, mark options={solid,thin, black}]
table[row sep=crcr]{%
1	14.895\\
2	44.334\\
3	53.813\\
4	58.58\\
5	62.072\\
6	64.56\\
7	66.808\\
8	68.48\\
9	70.015\\
10	71.237\\
11	72.442\\
12	73.283\\
13	74.007\\
14	74.726\\
15	75.346\\
16	75.722\\
17	76.238\\
18	76.48\\
19	76.745\\
20	77.147\\
21	77.264\\
22	77.513\\
23	77.595\\
24	77.89\\
25	78.001\\
26	78.09\\
27	78.209\\
28	78.433\\
29	78.553\\
30	78.482\\
31	78.764\\
32	79.379\\
33	79.609\\
34	79.645\\
35	79.936\\
36	80.219\\
37	80.275\\
38	80.367\\
39	80.372\\
40	80.404\\
41	80.399\\
42	80.364\\
43	80.597\\
44	80.642\\
45	80.64\\
46	80.649\\
47	80.664\\
48	80.653\\
49	80.662\\
50	80.682\\
51	80.712\\
52	80.694\\
53	80.703\\
54	80.735\\
55	80.73\\
56	80.735\\
57	80.74\\
58	80.755\\
59	80.758\\
60	80.76\\
};
\addlegendentry{Perfect FL}
		
	\end{axis}
\end{tikzpicture}%

==> Figs/Loss_vs_Epoch.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}
	
	\begin{axis}[%
		width=4.8in,
		height=3.4in,
		at={(1.262in,0.697in)},
		scale only axis,
		xmin=0,
		xmax=61,
		xlabel style={font=\color{white!15!black}},
		xtick={10,20,30,40,50,60},
		xticklabels={{$10$},{$20$},{$30$},{$40$},{$50$},{$60$}},
		xlabel={epoch},
		ymin=0.02,
		ymax=2.45,
		ytick={0.5,1,1.5,2},
		yticklabels={{$0.5$},{$1$},{$1.5$},{$2$}},
		ylabel style={font=\color{white!15!black}},
		ylabel={Test Loss},
		axis background/.style={fill=none},
		legend style={legend cell align=left, align=left, draw=white!15!black}
		]

\addplot [color=black, line width=1.0pt, mark=o, mark options={thin, black}]
table[row sep=crcr]{%
1	2.32169438544318\\
2	1.63183533437342\\
3	1.42735402240313\\
4	1.32341711301145\\
5	1.28140361356816\\
6	1.16469363789979\\
7	1.11155740486013\\
8	1.07944004912671\\
9	1.02171503533181\\
10	1.04068482347863\\
11	0.989142293989253\\
12	0.932746541224343\\
13	0.927555446097438\\
14	0.902544358056739\\
15	0.891381850703467\\
16	0.894311478531523\\
17	0.907459040636198\\
18	0.908667229807122\\
19	0.888089723208045\\
20	0.926469421465036\\
21	0.947372084162194\\
22	0.793036458748866\\
23	0.845967637896642\\
24	0.835084396580474\\
25	0.864294554676777\\
26	0.872787279187315\\
27	0.888655170455923\\
28	0.901181328843395\\
29	0.945919326800767\\
30	0.974693721563121\\
31	0.988761020868311\\
32	0.77720356219903\\
33	0.780067144149466\\
34	0.841201342771807\\
35	0.82667773872905\\
36	0.808377571734001\\
37	0.826208387321713\\
38	0.889061889716824\\
39	0.897063777000282\\
40	0.840209152844461\\
41	0.909250920870379\\
42	0.795072676887126\\
43	0.815649640249319\\
44	0.798110091769219\\
45	0.814366431133667\\
46	0.829323508272146\\
47	0.852027251088056\\
48	0.856792278388609\\
49	0.8468649513004\\
50	0.852040478236397\\
51	0.848836470946415\\
52	0.857590153185175\\
53	0.845778828977871\\
54	0.82663629566139\\
55	0.825534493505684\\
56	0.820872284721165\\
57	0.828631106186322\\
58	0.829915889112652\\
59	0.828522131410107\\
60	0.846028371304939\\
};
\addlegendentry{Algorithm~1}

\addplot [dashed,color=black, line width=1.0pt, mark=square, mark options={solid,thin, black}]
table[row sep=crcr]{%
1	2.23200880580669\\
2	1.56604435762151\\
3	1.44857939305447\\
4	1.34856755830925\\
5	1.31107283989541\\
6	1.20866425615563\\
7	1.13020091705995\\
8	1.06643656658397\\
9	1.0604868043896\\
10	1.03508769892853\\
11	0.954334290674646\\
12	0.940535763809257\\
13	0.904524238468956\\
14	0.87610565225998\\
15	0.872057081264653\\
16	0.867856564315752\\
17	0.869839026687219\\
18	0.851773792603236\\
19	0.848431142457395\\
20	0.855847874941896\\
21	0.864319033754005\\
22	0.812198683387971\\
23	0.844152594439471\\
24	0.839932288392949\\
25	0.895834284936704\\
26	0.826816343275948\\
27	0.846844553535761\\
28	0.849914336996637\\
29	0.831678709215659\\
30	0.849239267556549\\
31	0.83827976543396\\
32	0.810660787455612\\
33	0.763786314277546\\
34	0.778536267096479\\
35	0.787971735764727\\
36	0.844156829659588\\
37	0.816120361767943\\
38	0.819091218344424\\
39	0.806486913481093\\
40	0.813606461665134\\
41	0.844679766582946\\
42	0.830027816304044\\
43	0.796422935490009\\
44	0.804591399030513\\
45	0.771643039137641\\
46	0.791068592853397\\
47	0.822760192694222\\
48	0.792599898464127\\
49	0.809502330551808\\
50	0.795060544179745\\
51	0.848312225076807\\
52	0.853697171671653\\
53	0.81340017368059\\
54	0.810919750195477\\
55	0.804167708756882\\
56	0.806315997477034\\
57	0.807026388434572\\
58	0.796332661559729\\
59	0.812610604658215\\
60	0.835167992551087\\
};
\addlegendentry{Close-to-optimal}

\addplot [dotted,color=black, line width=1.0pt, mark=x, mark options={solid,thin, black}]
table[row sep=crcr]{%
1	2.25231563083464\\
2	1.68293373672892\\
3	1.52912759604119\\
4	1.44861853851212\\
5	1.37022091454025\\
6	1.23705753876175\\
7	1.2021139800215\\
8	1.18158258659948\\
9	1.18855125983175\\
10	1.19348129433193\\
11	1.25132589858951\\
12	1.16575951758239\\
13	1.25113561865714\\
14	1.10964354113054\\
15	1.19151576746592\\
16	1.42196732352195\\
17	1.36724259827456\\
18	1.3071574876819\\
19	1.35999682902438\\
20	1.47018486958036\\
21	1.35346557977472\\
22	1.21688433412126\\
23	1.19984352306651\\
24	1.21251454693463\\
25	1.47707853181233\\
26	1.37815608017349\\
27	1.6131517292986\\
28	1.45374396946356\\
29	1.46348042636135\\
30	1.63196345546185\\
31	1.19173995786377\\
32	0.977761725392818\\
33	1.02703102276914\\
34	1.02010506332177\\
35	1.0145984271201\\
36	1.05599493425072\\
37	1.10038261899182\\
38	1.08612675315203\\
39	1.08380082159372\\
40	1.14015929641088\\
41	1.13806861157028\\
42	1.07356993375766\\
43	1.20467171399228\\
44	1.12447524352519\\
45	1.11619467633761\\
46	1.18971761247258\\
47	1.24474045863006\\
48	1.27536196978063\\
49	1.21869592013193\\
50	1.15478346201608\\
51	1.14060976023955\\
52	1.17111483521858\\
53	1.13768749730312\\
54	1.10640411473363\\
55	1.25939419651541\\
56	1.21823734613145\\
57	1.16445624342235\\
58	1.24933180629989\\
59	1.24959860514659\\
60	1.35507237303637\\
};
\addlegendentry{Benchmark}


\addplot [dashdotdotted,color=black, line width=1.0pt]%, mark=star, mark options={solid,thin, black}]
table[row sep=crcr]{%
1	2.34429402490028\\
2	1.51759445077653\\
3	1.28127905090007\\
4	1.15490306443233\\
5	1.05786668352908\\
6	0.987319113383834\\
7	0.928235604949921\\
8	0.883608958432429\\
9	0.843722519193658\\
10	0.812128130119625\\
11	0.782310208424533\\
12	0.760217778617851\\
13	0.743251841136073\\
14	0.727556170350749\\
15	0.714245304331291\\
16	0.705182474987398\\
17	0.695625988769678\\
18	0.692070666961015\\
19	0.689693812569\\
20	0.683678724669474\\
21	0.685488668302123\\
22	0.687403815149439\\
23	0.689018945195723\\
24	0.689150830796346\\
25	0.690727702003057\\
26	0.69968126334738\\
27	0.703927341761007\\
28	0.705559272527174\\
29	0.703878809744716\\
30	0.718346326207218\\
31	0.712119303235887\\
32	0.683529466360347\\
33	0.67600357763139\\
34	0.685378710930688\\
35	0.6790569537848\\
36	0.672653176382768\\
37	0.682141663807171\\
38	0.691724105018087\\
39	0.700983479096079\\
40	0.713888210423671\\
41	0.72203674792926\\
42	0.731049285044094\\
43	0.729853974872199\\
44	0.737141803892594\\
45	0.742601984936773\\
46	0.747281824194328\\
47	0.751339405253641\\
48	0.756114987432804\\
49	0.760630120763855\\
50	0.764764991983174\\
51	0.768659803656958\\
52	0.772445611363623\\
53	0.776089368816197\\
54	0.779341398262135\\
55	0.781745118628629\\
56	0.784008701755442\\
57	0.786032603242051\\
58	0.787936343694055\\
59	0.789678981245163\\
60	0.791341617035793\\
};
\addlegendentry{Perfect FL}
		
\end{axis}
\end{tikzpicture}%

==> Figs/Mobile.tex <==
\begin{tikzpicture}
\tikzset{mobile phone/.pic={
code={%in this line should be used "code" and not "\code"
\begin{scope}[line join=round,looseness=0.25, line cap=round,scale=0.07, every node/.style={scale=0.07}]
\begin{scope}
\clip [preaction={left color=blue!10, right color=blue!30}] 
  (1/2,-1) to [bend left] (0,10)
  to [bend left] ++(1,1) -- ++(0,2)
  arc (180:0:3/4 and 1/2) -- ++(0,-2)
  to [bend left]  ++(5,-2) coordinate (A) to [bend left] ++(-1/2,-11)
  to [bend left] ++(-1,-1) to [bend left] cycle;
%
\path [left color=blue!30, right color=blue!50]
  (A) to [bend left] ++(0,-11) to[bend left] ++(-3/2,-2)
  -- ++(0,12);
%
\path [fill=blue!20, draw=white, line width=0.01cm]
  (0,10) to [bend left] ++(1,1) -- ++(0,2)
  arc (180:0:3/4 and 1/2) -- ++(0,-2)
  to [bend left]  (A) to [bend left] ++(-3/2,-5/4)
  to [bend right] cycle;
%
\draw [line width=0.01cm, fill=white]
  (9/8,21/2) arc (180:360:5/8 and 3/8) --
  ++(0,2.5) arc (0:180:5/8 and 3/8) -- cycle;
%
\draw [line width=0.01cm, fill=white]
  (9/8,13) arc (180:360:5/8 and 3/8);
%
\fill [white, shift=(225:0.5)] 
  (1,17/2) to [bend left] ++(4,-7/4)
  to [bend left] ++(0,-7/2) to [bend left] ++(-4, 6/4)
  to [bend left] cycle;
%
\fill [black, shift=(225:0.25)] 
  (1,17/2) to [bend left] ++(4,-7/4)
  to [bend left] ++(0,-7/2) to [bend left] ++(-4, 6/4)
  to [bend left] cycle;
%
\shade [inner color=white, outer color=cyan!20] 
  (1,17/2) to [bend left] ++(4,-7/4)
  to [bend left] ++(0,-7/2) to [bend left] ++(-4, 6/4)
  to [bend left] cycle;
%\draw [line width=0.01cm, shorten <=-0.5cm, shorten >=-0.5cm]
%  (1,17/2) to [bend left] ++(4,-7/4)
%  to [bend left] ++(0,-7/2);
%
%\foreach \i in {1,2,3}
%  \foreach \j in {1,2,3}
%     \draw [line width=0.005cm, top color=gray, 
%       bottom color=white, yslant=-3/8, rounded corners=1cm/8] 
%         (\i*3/2-1/2,-\j+4) rectangle ++(1,3/4);
%%
%\draw [line width=0.005cm, top color=gray, bottom color=white, yslant=-3/8] 
%  (3,0) ellipse [x radius=1/2, y radius=1/3];
%%
%\draw [line width=0.005cm, top color=gray, bottom color=white, yslant=-3/8] 
%  (3,19/2) ellipse [x radius=1, y radius=1/4];
\end{scope}
\draw [line width=0.02cm] 
  (1/2,-1) to [bend left] (0,10)
  to [bend left] ++(1,1) -- ++(0,2)
  arc (180:0:3/4 and 1/2) -- ++(0,-2)
  to [bend left]  ++(5,-2) to [bend left] ++(-1/2,-11)
  to [bend left] ++(-1,-1) to [bend left] cycle;
\end{scope}%
}}}

\tikzset{eve/.pic={
		code={%in this line should be used "code" and not "\code"
			\begin{scope}[line join=round,looseness=0.25, line cap=round,scale=0.07, every node/.style={scale=0.07}]
				\begin{scope}
					\clip [preaction={left color=red!10, right color=red!30}] 
					(1/2,-1) to [bend left] (0,10)
					to [bend left] ++(1,1) -- ++(0,2)
					arc (180:0:3/4 and 1/2) -- ++(0,-2)
					to [bend left]  ++(5,-2) coordinate (A) to [bend left] ++(-1/2,-11)
					to [bend left] ++(-1,-1) to [bend left] cycle;
					%
					\path [left color=red!30, right color=red!50]
					(A) to [bend left] ++(0,-11) to[bend left] ++(-3/2,-2)
					-- ++(0,12);
					%
					\path [fill=red!20, draw=white, line width=0.01cm]
					(0,10) to [bend left] ++(1,1) -- ++(0,2)
					arc (180:0:3/4 and 1/2) -- ++(0,-2)
					to [bend left]  (A) to [bend left] ++(-3/2,-5/4)
					to [bend right] cycle;
					%
					\draw [line width=0.01cm, fill=white]
					(9/8,21/2) arc (180:360:5/8 and 3/8) --
					++(0,2.5) arc (0:180:5/8 and 3/8) -- cycle;
					%
					\draw [line width=0.01cm, fill=white]
					(9/8,13) arc (180:360:5/8 and 3/8);
					%
					\fill [white, shift=(225:0.5)] 
					(1,17/2) to [bend left] ++(4,-7/4)
					to [bend left] ++(0,-7/2) to [bend left] ++(-4, 6/4)
					to [bend left] cycle;
					%
					\fill [black, shift=(225:0.25)] 
					(1,17/2) to [bend left] ++(4,-7/4)
					to [bend left] ++(0,-7/2) to [bend left] ++(-4, 6/4)
					to [bend left] cycle;
					%
					\shade [inner color=white, outer color=orange!20] 
					(1,17/2) to [bend left] ++(4,-7/4)
					to [bend left] ++(0,-7/2) to [bend left] ++(-4, 6/4)
					to [bend left] cycle;
					%\draw [line width=0.01cm, shorten <=-0.5cm, shorten >=-0.5cm]
					%  (1,17/2) to [bend left] ++(4,-7/4)
					%  to [bend left] ++(0,-7/2);
					%
					%\foreach \i in {1,2,3}
					%  \foreach \j in {1,2,3}
					%     \draw [line width=0.005cm, top color=gray, 
					%       bottom color=white, yslant=-3/8, rounded corners=1cm/8] 
					%         (\i*3/2-1/2,-\j+4) rectangle ++(1,3/4);
					%%
					%\draw [line width=0.005cm, top color=gray, bottom color=white, yslant=-3/8] 
					%  (3,0) ellipse [x radius=1/2, y radius=1/3];
					%%
					%\draw [line width=0.005cm, top color=gray, bottom color=white, yslant=-3/8] 
					%  (3,19/2) ellipse [x radius=1, y radius=1/4];
				\end{scope}
				\draw [line width=0.02cm] 
				(1/2,-1) to [bend left] (0,10)
				to [bend left] ++(1,1) -- ++(0,2)
				arc (180:0:3/4 and 1/2) -- ++(0,-2)
				to [bend left]  ++(5,-2) to [bend left] ++(-1/2,-11)
				to [bend left] ++(-1,-1) to [bend left] cycle;
			\end{scope}%
}}}

\tikzset{radiation/.style={{decorate,decoration={expanding waves,angle=90,segment length=4pt}}},
	antenna/.pic={
		code={\tikzset{scale=3/10}
			\draw[semithick] (0,0) -- (1,4);% left line
			\draw[semithick] (3,0) -- (2,4);% right line
			\draw[semithick] (0,0) arc (180:0:1.5 and -0.5);
			\node[inner sep=4pt] (circ) at (1.5,5.5) {};
			\draw[semithick] (1.5,5.5) circle(8pt);
			\draw[semithick] (1.5,5.5cm-8pt) -- (1.5,4);
			\draw[semithick] (1.5,4) ellipse (0.5 and 0.166);
			\draw[semithick,radiation,decoration={angle=45}] (1.5cm+8pt,5.5) -- +(0:2);
			\draw[semithick,radiation,decoration={angle=45}] (1.5cm-8pt,5.5) -- +(180:2);
	}}
}




	\path (0,-.8) pic {antenna};
	\node (ps) at (0.5,-1.2) {PS};
	\draw[dashed] (0.5,0.7) circle[radius=3cm];
	\draw[dashed] (0.5,0.7) circle[radius=5.8cm];
	
	\path (3,-2.8) pic {mobile phone};
	\path (-3.1,-2.7) pic {mobile phone};
	\path (-3.2,3.7) pic {mobile phone};
	\path (4,2.1) pic {mobile phone};
	\path (2.5,4) pic {mobile phone};
	\path (-3.8,1.1) pic {mobile phone};
	\node (device) at (-2.8,-3.15) {\textcolor{blue!90}{Device $k$}};
	

	\draw [->,>=stealth,dashed] (.42,0.94) -- (-.5,3.5) node [above, sloped,pos=.7] (d) {$R_{\rm in}$};
	\draw [->,>=stealth,dashed] (.49,0.94) -- (1.5,6.35) node [above, sloped,pos=.7] (d) {$R_{\rm out}$};
	\draw [->,>=stealth,thick] (-2.4,-2) -- (-.25,.45) node [above, sloped,pos=.5] (d) {$\bh_k$};



\end{tikzpicture}

==> Figs/Nr_vs_delta.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4.8in,
height=3.4in,
at={(1.262in,0.697in)},
scale only axis,
xmin=-0.1,
xmax=1.1,
xtick={{0}, {.5} , {1}},
xticklabels={{$0$} , {$0.5$} , {$1$}},
xlabel style={font=\color{white!15!black}},
xlabel={$\delta$},
ymin=-2,
ymax=22,
ytick={{0}, {5} , {10}, {15}, {20}},
yticklabels={{$0$} , {$5$} , {$10$}, {$15$} , {$20$}},
ylabel style={font=\color{white!15!black}},
ylabel={$\Ex{\abs{\setS}}{ }$},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [dashed, color=black, line width=1.0pt]%, mark=x, mark options={solid, black}]
  table[row sep=crcr]{%
0.01	16.78\\
0.03	16.782\\
0.05	16.8375\\
0.07	16.8035\\
0.09	16.784\\
0.11	16.7835\\
0.13	16.749\\
0.15	16.825\\
0.17	16.7625\\
0.19	16.7835\\
0.21	16.761\\
0.23	16.834\\
0.25	16.761\\
0.27	16.8765\\
0.29	16.78\\
0.31	16.8195\\
0.33	16.8035\\
0.35	16.809\\
0.37	16.7715\\
0.39	16.8895\\
0.41	16.81\\
0.43	16.863\\
0.45	16.9305\\
0.47	16.882\\
0.49	16.985\\
0.51	16.9995\\
0.53	17.009\\
0.55	17.107\\
0.57	17.095\\
0.59	17.191\\
0.61	17.25\\
0.63	17.232\\
0.65	17.2365\\
0.67	17.1215\\
0.69	17.005\\
0.71	16.808\\
0.73	16.5065\\
0.75	16.1405\\
0.77	15.734\\
0.79	15.417\\
0.81	14.979\\
0.83	14.4275\\
0.85	13.9215\\
0.87	13.3665\\
0.89	12.829\\
0.91	12.416\\
0.93	12.233\\
0.95	11.95\\
0.97	11.5635\\
0.99	11.271\\
};
\addlegendentry{$\log \gamma = 5$ dB}

\addplot [color=black, line width=1.0pt]
table[row sep=crcr]{%
	0.01	11.357\\
	0.03	11.4065\\
	0.05	11.333\\
	0.07	11.364\\
	0.09	11.337\\
	0.11	11.324\\
	0.13	11.371\\
	0.15	11.294\\
	0.17	11.363\\
	0.19	11.3255\\
	0.21	11.37\\
	0.23	11.466\\
	0.25	11.365\\
	0.27	11.3505\\
	0.29	11.366\\
	0.31	11.4085\\
	0.33	11.447\\
	0.35	11.4505\\
	0.37	11.511\\
	0.39	11.495\\
	0.41	11.454\\
	0.43	11.514\\
	0.45	11.6915\\
	0.47	11.6395\\
	0.49	11.7935\\
	0.51	11.902\\
	0.53	12.0105\\
	0.55	12.053\\
	0.57	12.1065\\
	0.59	12.02\\
	0.61	11.993\\
	0.63	11.871\\
	0.65	11.528\\
	0.67	11.1935\\
	0.69	10.7985\\
	0.71	10.3145\\
	0.73	9.805\\
	0.75	9.177\\
	0.77	8.5145\\
	0.79	7.9855\\
	0.81	7.5005\\
	0.83	6.993\\
	0.85	6.486\\
	0.87	5.974\\
	0.89	5.6215\\
	0.91	5.182\\
	0.93	4.886\\
	0.95	4.653\\
	0.97	4.3355\\
	0.99	4.1685\\
};
\addlegendentry{$\log \gamma = 0$ dB}

\end{axis}
\end{tikzpicture}%

==> Figs/Nr_vs_gamma.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}
	
	\begin{axis}[%
		width=4.8in,
		height=3.4in,
		at={(1.262in,0.697in)},
		scale only axis,
		xmin=-11,
		xmax=31,
		xlabel style={font=\color{white!15!black}},
		xlabel={$\gamma$},
		ymin=-2,
		ymax=22,
		ytick={{0}, {5} , {10}, {15}, {20}},
		yticklabels={{$0$} , {$5$} , {$10$}, {$15$} , {$20$}},
		ylabel style={font=\color{white!15!black}},
		ylabel={$\Ex{\abs{\setS}}{ }$},
		axis background/.style={fill=none},
		legend style={at={(.97,.29)},legend cell align=left, align=left, draw=white!15!black}
		]
		\addplot [ color=black, line width=1.0pt, mark=o, mark options={solid, black}]
		table[row sep=crcr]{%
-10	1\\
-7	2.2\\
-4	4.9\\
-1	9.5\\
2	13.8\\
5	17.5\\
8	19\\
11	19.6\\
14	20\\
17	20\\
20	20\\
23	20\\
		};
\addlegendentry{Algorithm~1}
		
\addplot [dashdotdotted,color=black, line width=1.0pt]
		table[row sep=crcr]{%
-10	1\\
-7	2.428\\
-4	5.912\\
-1	10.421\\
2	14.608\\
5	17.5\\
8	19\\
11	19.6\\
14	20\\
17	20\\
20	20\\
23	20\\
		};
\addlegendentry{Extension}
		
\addplot [ dashed, color=black, line width=.5pt, mark=square, mark options={solid, black}]
		table[row sep=crcr]{%
-10	1\\
-7	2.8\\
-4	6.9\\
-1	11.8\\
2	17.9\\
5	19.6\\
8	19.8\\
11	19.9\\
14	19.9\\
17	20\\
20	20\\
23	20\\
		};
\addlegendentry{Close-to-optimal}
		
\addplot [ dotted, color=black, line width=.5pt, mark=x, mark options={solid, black}]
		table[row sep=crcr]{%
			-10	0.1\\
			-5	1.25\\
			0	1.3\\
			5	2.5\\
			10	13\\
			15	19\\
			20	19.5\\
			25	19.7\\
			30	19.9\\
		};
		\addlegendentry{Benchmark}
		
	\end{axis}
\end{tikzpicture}%

==> Figs/Nr_vs_gamma_Channel.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}
	
	\begin{axis}[%
		width=4.8in,
		height=3.4in,
		at={(1.262in,0.697in)},
		scale only axis,
		xmin=-12,
		xmax=52,
		xlabel style={font=\color{white!15!black}},
		xtick={-10,0,10,20,30,40,50},
		xticklabels={{$-10$},{$0$},{$10$},{$20$},{$30$},{$40$},{$50$}},
		xlabel={$\log \gamma$ in [dB]},
		ymin=-.5,
		ymax=21,
		ytick={0,5,10,15,20},
		yticklabels={{$0$},{$5$},{$10$},{$15$},{$20$}},
		ylabel style={font=\color{white!15!black}},
		ylabel={$\Ex{\abs{\setS}}{ }$},
		axis background/.style={fill=none},
		legend style={at={(.98,.22)},legend cell align=left, align=left, draw=white!15!black}
		]

\addplot [color=black, line width=1.0pt, mark=o, mark options={thin, black}]
table[row sep=crcr]{%
-10	1.355\\
-5	2.275\\
0	3.84\\
5	6.385\\
10	9.55\\
15	12.865\\
20	15.7\\
25	17.795\\
30	19.125\\
35	19.71\\
40	19.875\\
45	19.935\\
50	19.985\\
};
\addlegendentry{Algorithm~1}

\addplot [dashed,color=black, line width=1.0pt, mark=square, mark options={solid,thin, black}]
table[row sep=crcr]{%
-10	1.38\\
	-5	3.39\\
	0	6.915\\
	5	11.195\\
	10	15.17\\
	15	18.48\\
	20	19.65\\
	25	19.875\\
	30	19.865\\
	35	19.94\\
	40	19.965\\
	45	19.97\\
	50	19.965\\
};
\addlegendentry{Close-to-optimal}

\addplot [dotted,color=black, line width=1.0pt, mark=x, mark options={solid,thin, black}]
table[row sep=crcr]{%
-10	0.68\\
-5	1.35\\
0	1.74\\
5	2.895\\
10	4.895\\
15	6.82\\
20	11.79\\
25	16.445\\
30	18.445\\
35	19.65\\
40	19.805\\
45	19.95\\
50	19.97\\
};
\addlegendentry{Benchmark}

%\addplot [dotted,color=black, line width=1.0pt]%, mark=star, mark options={solid,thin, black}]
%table[row sep=crcr]{%
%
%};
%\addlegendentry{Benchmark}
		
	\end{axis}
\end{tikzpicture}%

==> Figs/OTALoss_vs_Gamma.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}
	
	\begin{axis}[%
		width=4.8in,
		height=3.4in,
		at={(1.262in,0.697in)},
		scale only axis,
		xmin=-2,
		xmax=42,
		xlabel style={font=\color{white!15!black}},
		xtick={0,10,20,30,40},
		xticklabels={{$0$},{$10$},{$20$},{$30$},{$40$}},
		xlabel={$\log \gamma$ in [dB]},
		ymin=.7,
		ymax=1.05,
		ytick={.4,.60,.80, 0.979222387320456,1.00,1.2},
		yticklabels={{$0.4$},{$0.6$},{$0.8$},{$0.98$},{$1$},{$1.2$}},
		ylabel style={font=\color{white!15!black}},
		ylabel={$\zeta_{\mathrm{ota} }$},
		axis background/.style={fill=none},
		legend style={at={(.98,.22)},legend cell align=left, align=left, draw=white!15!black}
		]

\addplot [color=black, line width=1.0pt, mark=o, mark options={thin, black},forget plot]
table[row sep=crcr]{%
0	0.853120356612184\\
5	0.899827\\
10	0.955721\\
15	0.970604259534423\\
20	0.979222387320456\\
25	0.975482912332838\\
30	0.95269935611689\\
35	0.904011887072808\\
40	0.811267954432888\\
};
%\addlegendentry{Algorithm~1}

\addplot [dotted,color=black, line width=.5pt,forget plot]
table[row sep=crcr]{%
	20	-1\\
	20	0.979222387320456\\
};

\addplot [dotted,color=black, line width=.5pt,forget plot]
table[row sep=crcr]{%
	-4	0.979222387320456\\
	20	0.979222387320456\\
};

%\addplot [dashed,color=black, line width=1.0pt, mark=square, mark options={solid,thin, black}]
%table[row sep=crcr]{%
%	
%};
%\addlegendentry{Close-to-optimal}
%
%\addplot [dotted,color=black, line width=1.0pt]%, mark=star, mark options={solid,thin, black}]
%table[row sep=crcr]{%
%
%};
%\addlegendentry{Benchmark}
		
	\end{axis}
\end{tikzpicture}%

==> Figs/Runtime_vs_Gamma.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}
	
	\begin{axis}[%
		width=4.8in,
		height=3.4in,
		at={(1.262in,0.697in)},
		scale only axis,
		xmin=-12,
		xmax=27,
		xlabel style={font=\color{white!15!black}},
		xtick={-10,-5,0,5,10,15,20,25},
		xticklabels={{$-10$},{$-5$},{$0$},{$5$},{$10$},{$15$},{$20$},{$25$}},
		xlabel={$\gamma$ in [dB]},
		ymin=0.000005,
		ymax=50,
		ymode=log,
		ytick={0.00001, 0.0001, 0.001,.01,.1,1,10,100},
		yticklabels={{$10^{-5}$},{$10^{-4}$},{$10^{-3}$},{$10^{-2}$},{$10^{-1}$},{$10^{0}$},{$10^{1}$},{$10^{2}$}},
		ylabel style={font=\color{white!15!black}},
		ylabel={Runtime},
		axis background/.style={fill=none},
		legend style={at={(.33,.16)},legend cell align=left, align=left, draw=white!15!black}
		]

\addplot [color=black, line width=1.0pt, mark=o, mark options={thin, black}]
table[row sep=crcr]{%
-10	0.00247808700000\\
-9	0.00238302700000\\
-8	0.00232718000000\\
-7	0.00226460000000\\
-6	0.00216760900000\\
-5	0.00205823200000\\
-4	0.00190670500000\\
-3	0.00175786000000\\
-2	0.00159120600000\\
-1	0.00145067500000\\
0	0.00124719100000\\
1	0.00108513800000\\
2	0.00092774870000\\
3	0.00078405620000\\
4	0.00066284180000\\
5	0.00053996090000\\
6	0.00046159270000\\
7	0.00037439580000\\
8	0.00031739470000\\
9	0.00027736900000\\
10	0.00023603200000\\
11	0.00020959620000\\
12	0.00018816470000\\
13	0.00016218900000\\
14	0.00015103580000\\
15	0.00014548060000\\
16	0.00012548690000\\
17	0.00011634110000\\
18	0.00010802030000\\
19	0.00010248900000\\
20	0.00009672642000\\
21	0.00009690762000\\
22	0.00009373665000\\
23	0.00009149313000\\
24	0.00008729935000\\
};
\addlegendentry{Algorithm~1}

\addplot [dashed,color=black, line width=1.0pt, mark=square, mark options={solid,thin, black}]
table[row sep=crcr]{%
-10	19.884981\\
-9	19.726808\\
-8	19.683913\\
-7	19.622551\\
-6	19.254122\\
-5	18.506432\\
-4	16.525658\\
-3	14.756451\\
-2	12.443654\\
-1	10.811022\\
0	8.255982\\
1	4.963903\\
2	2.660218\\
3	1.528051\\
4	1.031238\\
5	0.821974\\
6	0.613569\\
7	0.558712\\
8	0.504097\\
9	0.525794\\
10	0.504733\\
11	0.514993\\
12	0.508637\\
13	0.508222\\
14	0.498527\\
15	0.477361\\
16	0.45102\\
17	0.44091\\
18	0.416036\\
19	0.417889\\
20	0.401902\\
21	0.413939\\
22	0.403971\\
23	0.419039\\
24	0.457426\\
};
\addlegendentry{Close-to-optimal}

%\addplot [dotted,color=black, line width=1.0pt]%, mark=star, mark options={solid,thin, black}]
%table[row sep=crcr]{%
%
%};
%\addlegendentry{Benchmark}
		
	\end{axis}
\end{tikzpicture}%

==> Figs/Runtime_vs_K_Channel.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}
	
	\begin{axis}[%
		width=2.4in,
		height=3.4in,
		at={(1.262in,0.697in)},
		scale only axis,
		xmin=18,
		xmax=47,
		xlabel style={font=\color{white!15!black}},
		xtick={20,25,30,35,40,45},
		xticklabels={{$20$},{$25$},{$30$},{$35$},{$40$},{$45$}},
		xlabel={$K$},
		ymin=0.0005,
		ymax=5000,
		ymode=log,
		ytick={0.001,.01,.1,1,10,100,1000},
		yticklabels={{ },{ },{ },{ },{ },{ },{ }},
		ylabel style={font=\color{white!15!black}},
		ylabel={ },
		axis background/.style={fill=none},
		legend style={at={(.98,.22)},legend cell align=left, align=left, draw=white!15!black}
		]

\addplot [color=black, line width=1.0pt, mark=o, mark options={thin, black},forget plot]
table[row sep=crcr]{%
20	0.00204128000\\
25	0.00265485000\\
30	0.00335073000\\
35	0.00400329700\\
40	0.00472350700\\
45	0.00550467800\\
};
%\addlegendentry{Algorithm~1}

\addplot [dashed,color=black, line width=1.0pt, mark=square, mark options={solid,thin, black},forget plot]
table[row sep=crcr]{%
20	18.6729\\
25	31.11323\\
30	46.5429\\
35	61.8586\\
40	80.25945\\
45	104.6096\\
};
%\addlegendentry{Close-to-optimal}

\addplot [dotted,color=black, line width=1.0pt, mark=x, mark options={solid,thin, black},forget plot]
table[row sep=crcr]{%
20	1.00767\\
25	1.458137\\
30	2.0001\\
35	2.6035\\
40	3.25318\\
45	4.08893\\
};
%\addlegendentry{Benchmark}

%\addplot [dotted,color=black, line width=1.0pt]%, mark=star, mark options={solid,thin, black}]
%table[row sep=crcr]{%
%
%};
%\addlegendentry{Benchmark}
		
	\end{axis}
\end{tikzpicture}%

==> Figs/Runtime_vs_N_Channel.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}
	
	\begin{axis}[%
		width=2.4in,
		height=3.4in,
		at={(1.262in,0.697in)},
		scale only axis,
		xmin=4,
		xmax=21,
		xlabel style={font=\color{white!15!black}},
		xtick={0,5,10,15,20},
		xticklabels={{$0$},{$5$},{$10$},{$15$},{$20$}},
		xlabel={$N$},
		ymin=0.0005,
		ymax=5000,
		ymode=log,
		ytick={0.001,.01,.1,1,10,100,1000},
		yticklabels={{$10^{-3}$},{$10^{-2}$},{$10^{-1}$},{$10^{0}$},{$10^{1}$},{$10^{2}$},{$10^{3}$}},
		ylabel style={font=\color{white!15!black}},
		ylabel={Runtime},
		axis background/.style={fill=none},
		legend style={at={(.67,.97)},legend cell align=left, align=left, draw=white!15!black}
		]

\addplot [color=black, line width=1.0pt, mark=o, mark options={thin, black}]
table[row sep=crcr]{%
6	0.002093399\\
8	0.002237883\\
10	0.002378967\\
12	0.002459953\\
14	0.002595873\\
16	0.002726722\\
18	0.002809277\\
20	0.00296237\\
};
\addlegendentry{Algorithm~1}

\addplot [dashed,color=black, line width=1.0pt, mark=square, mark options={solid,thin, black}]
table[row sep=crcr]{%
6	27.85725\\
8	29.87768\\
10	33.88828\\
12	41.53339\\
14	54.42133\\
16	63.71647\\
18	64.81365\\
20	87.86103\\
};
\addlegendentry{Close-to-optimal}

\addplot [dotted,color=black, line width=1.0pt, mark=x, mark options={solid,thin, black}]
table[row sep=crcr]{%
6	1.087493\\
8	1.213594\\
10	1.416067\\
12	1.969885\\
14	2.12686\\
16	2.430087\\
18	3.898592\\
20	3.823677\\
};
\addlegendentry{Benchmark}

%\addplot [dotted,color=black, line width=1.0pt]%, mark=star, mark options={solid,thin, black}]
%table[row sep=crcr]{%
%
%};
%\addlegendentry{Benchmark}
		
	\end{axis}
\end{tikzpicture}%

==> Figs/TrainingLoss_vs_Epoch.tex <==

% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}
	
	\begin{axis}[%
		width=4.8in,
		height=3.4in,
		at={(1.262in,0.697in)},
		scale only axis,
		xmin=0,
		xmax=61,
		xlabel style={font=\color{white!15!black}},
		xtick={10,20,30,40,50,60},
		xticklabels={{$10$},{$20$},{$30$},{$40$},{$50$},{$60$}},
		xlabel={epoch},
		ymin=0.02,
		ymax=2.45,
		ytick={0.5,1,1.5,2},
		yticklabels={{$0.5$},{$1$},{$1.5$},{$2$}},
		ylabel style={font=\color{white!15!black}},
		ylabel={Training Loss},
		axis background/.style={fill=none},
		legend style={legend cell align=left, align=left, draw=white!15!black}
		]

\addplot [color=black, line width=1.0pt, mark=o, mark options={thin, black}]
table[row sep=crcr]{%
1	2.32230086422722\\
2	1.63070321744675\\
3	1.42054657902625\\
4	1.307955432065\\
5	1.25793376063149\\
6	1.13259408972462\\
7	1.0698049875121\\
8	1.03068665481896\\
9	0.962039357769938\\
10	0.971727506631449\\
11	0.918412802784111\\
12	0.850425310426117\\
13	0.835799513185308\\
14	0.797238954566625\\
15	0.771436781097082\\
16	0.763393364915634\\
17	0.763145563063855\\
18	0.749483822449805\\
19	0.717147413484735\\
20	0.740830818507415\\
21	0.795675007022302\\
22	0.619051083339708\\
23	0.655282986781935\\
24	0.626201262828571\\
25	0.636596460049997\\
26	0.626834644396453\\
27	0.62631241699877\\
28	0.622837282890679\\
29	0.648724938140128\\
30	0.662692213712294\\
31	0.738821901340747\\
32	0.506077837320178\\
33	0.481235978511098\\
34	0.510938363328592\\
35	0.47335078977785\\
36	0.423401641814607\\
37	0.409350327336531\\
38	0.447219190505664\\
39	0.434340270681306\\
40	0.367235315752188\\
41	0.508527989227759\\
42	0.381381677193485\\
43	0.371062955680692\\
44	0.320350661486482\\
45	0.30122301928422\\
46	0.290443095184032\\
47	0.292547935847024\\
48	0.281333840028801\\
49	0.255582011324137\\
50	0.249835618879708\\
51	0.302321283910372\\
52	0.287951948622507\\
53	0.260749753665675\\
54	0.227909172485249\\
55	0.214036403396127\\
56	0.205003004671593\\
57	0.203106512729773\\
58	0.199405258716992\\
59	0.194980828544351\\
60	0.203391611162093\\
};
\addlegendentry{Algorithm~1}

\addplot [dashed,color=black, line width=1.0pt, mark=square, mark options={solid,thin, black}]
table[row sep=crcr]{%
1	2.23371168141479\\
2	1.56602148958878\\
3	1.44425891757145\\
4	1.33688718207588\\
5	1.29146207527951\\
6	1.18229405734122\\
7	1.09411403984678\\
8	1.02249891597808\\
9	1.00977382793559\\
10	0.975484384999005\\
11	0.884620264082975\\
12	0.860899282019633\\
13	0.815705031539916\\
14	0.776251281051934\\
15	0.762206220568393\\
16	0.746950287688975\\
17	0.736536877548282\\
18	0.708277897937623\\
19	0.692523536059337\\
20	0.687686344336248\\
21	0.692981918793985\\
22	0.630397529423752\\
23	0.649753138543298\\
24	0.635108695822418\\
25	0.676233895363993\\
26	0.597657026049508\\
27	0.60242312469563\\
28	0.588329562330546\\
29	0.556153431892646\\
30	0.552095240562925\\
31	0.565497427092058\\
32	0.514818013281758\\
33	0.43572587568718\\
34	0.426438038160923\\
35	0.416881883928778\\
36	0.440098621824861\\
37	0.401034981789137\\
38	0.374378633723769\\
39	0.345965505973984\\
40	0.34043312235982\\
41	0.403006797177156\\
42	0.34149058662127\\
43	0.293709934191031\\
44	0.281195395905638\\
45	0.241590300141487\\
46	0.240138879592101\\
47	0.257471676047311\\
48	0.215516511397964\\
49	0.222331943912578\\
50	0.20101939140825\\
51	0.254038319699437\\
52	0.238401933563133\\
53	0.194343842096429\\
54	0.177118291375535\\
55	0.164190690566362\\
56	0.161533874445664\\
57	0.153473960296989\\
58	0.143226468155771\\
59	0.149129316816343\\
60	0.16382514884684\\
};
\addlegendentry{Close-to-optimal}

\addplot [dotted,color=black, line width=1.0pt, mark=x, mark options={solid,thin, black}]
table[row sep=crcr]{%
1	2.25324232267214\\	
2	1.68463453660821\\	
3	1.52610782248699\\	
4	1.44084103780311\\	
5	1.35561831352349\\	
6	1.21233205474569\\	
7	1.17019495819473\\	
8	1.14167856312951\\	
9	1.14393414496331\\	
10	1.13865745741194\\	
11	1.2081817899147\\	
12	1.11114108974901\\	
13	1.19124392630542\\	
14	1.04305347061938\\	
15	1.11551883783146\\	
16	1.33544270124272\\	
17	1.27633632444559\\	
18	1.20699154740858\\	
19	1.25184496308238\\	
20	1.35105368459229\\	
21	1.26831433242596\\	
22	1.12054136543474\\	
23	1.09523821067464\\	
24	1.09911136332467\\	
25	1.35282905816552\\	
26	1.24182349316875\\	
27	1.46961453728425\\	
28	1.29293482251254\\	
29	1.29233262300861\\	
30	1.46861708058164\\	
31	1.08701178760607\\	
32	0.848167754302222\\	
33	0.882751672840585\\	
34	0.854196678371576\\	
35	0.830425344208666\\	
36	0.85780151615804\\	
37	0.889448762136807\\	
38	0.860649074819689\\	
39	0.847773727340308\\	
40	0.889777690433865\\	
41	0.969122843394747\\	
42	0.902158542553289\\	
43	1.02639918674946\\	
44	0.937189680094358\\	
45	0.923566613000551\\	
46	0.988284094363098\\	
47	1.04661787131053\\	
48	1.06624593376253\\	
49	0.998285820880193\\	
50	0.939226187286264\\	
51	0.96310594387819\\	
52	0.978360761087441\\	
53	0.940380798123436\\	
54	0.892544230832781\\	
55	1.03371181823058\\	
56	0.989898923108487\\	
57	0.934835118897229\\	
58	1.00822770455298\\	
59	1.00463769418272\\	
60	1.10742970275356\\	
};
\addlegendentry{Benchmark}


\addplot [dashdotdotted,color=black, line width=1.0pt]%, mark=star, mark options={solid,thin, black}]
table[row sep=crcr]{%
1	2.346172947\\
2	1.514006158\\
3	1.270416092\\
4	1.136136781\\
5	1.02962329\\
6	0.949405265\\
7	0.880000201\\
8	0.825641252\\
9	0.775108407\\
10	0.732911014\\
11	0.691830916\\
12	0.65760105\\
13	0.628139032\\
14	0.599246409\\
15	0.572571988\\
16	0.549266547\\
17	0.524959276\\
18	0.505531418\\
19	0.487350442\\
20	0.466033347\\
21	0.449172051\\
22	0.43383473\\
23	0.418800741\\
24	0.402336252\\
25	0.385773195\\
26	0.377128571\\
27	0.362236926\\
28	0.349182692\\
29	0.331243728\\
30	0.328231242\\
31	0.307848428\\
32	0.263258433\\
33	0.234962726\\
34	0.221564889\\
35	0.195920458\\
36	0.167823431\\
37	0.15283691\\
38	0.140936088\\
39	0.129376543\\
40	0.122845829\\
41	0.113562882\\
42	0.106834513\\
43	0.091876874\\
44	0.084305966\\
45	0.077778881\\
46	0.072517026\\
47	0.0681783\\
48	0.065015566\\
49	0.062264692\\
50	0.059808633\\
51	0.057732803\\
52	0.055878355\\
53	0.054205854\\
54	0.052727049\\
55	0.051301304\\
56	0.050268708\\
57	0.049405634\\
58	0.048628658\\
59	0.047938004\\
60	0.047295139\\
};
\addlegendentry{Perfect FL}
		
\end{axis}
\end{tikzpicture}%
